Mechanizing Operads with Event-B

Rigorous modelling of natural and industrial systems still conveys various challenges related to abstractions, methods to proceed with and easy-to-use tools to build, compose and reason on models. Operads are mathematical structures that provide such abstractions to compose various objects and garanteeing well-formedness. Concrete implementations of operads will offer practical means to exploit operads and to use them for various technical applications. Going from the mathematical structures, we develop with Event-B a complete refinement chain that implements algebraic operads and their basic operations. The result of this work, can be used from the methodological point of view to handle similar implementations for symbolic computation questions, and also to reason on symbolic computation applications supported by operads structures.

==> V6_M1_composeOperads.tex <==
\vspace{-0.5cm}
\EVT{ComposeSeq}{false}{ordinary}{}{merge an operad op2 at the position ii of the args of op1}{
	\ANY{
		\Param{op1 op2 ii ... }{true}{op1 and op2 are predefined operads; ii a natural in the foliage of op1}
	}
	\GUARDS{true}{
		\Guard{guards}{false}{$\cdots$}{true}{Three parts presented in  Fig.~\ref{figure:M1_guard1}, Fig.~\ref{figure:M1_guard2}, Fig.~\ref{figure:M1_guard3}}
	}
	\ACTIONS{true}{
	\Action{a1}{$outOp \bcmeq{} (\{op2\} \domsub{} outOp)$}{false}{output of op2 deleted, we keep only the output of op1}
	\Action{a2}{$foliage \bcmeq{}  ((foliage \ransub{} \{op1\}) \ransub{} \{op2\})  \bunion{} (newfoliage1 \cprod{} \{op1\})$}{false}{}
	\Action{ra1}{$hookOp(op2) \bcmeq{} hatopii$}{true}{insertion in hatopii (op1 or one of its component)}
	\Action{ra2}{$gHookOp \bcmeq{} (((gHookOp \ovl{} \{op2 \mapsto{} hatopii\})  \ovl{}  (opHookinOp2 \cprod{} \{op1\}) \ovl{} (opHookinOp2 \cprod{} \{op2\}) ))$}{true}{propagation of operads hooking between op2 and op1 }
	\Action{ra3}{$GHatOp \bcmeq{} (((GHatOp \ransub{} \{op1\}) \ransub{} \{op2\})  \ovl{}  updGHatOp12)$}{true}{ hats restructuring}
	\Action{ra4}{$inOp \bcmeq{} (((\{op1\}  \domsub{} inOp) \ovl{} liigiiupdinop1) \ovl{} updinop2)$}{true}{}
%	\Action{aaa1}{$outOpX \bcmeq{} (\{op2\} \domsub{} outOpX)$}{true}{}
%	\Action{aaa2}{$inOpX \bcmeq{}  (((\{op1\} \domsub{} inOpX) \ovl{}  updliigiiupdinop1) \ovl{} updinop2X)$}{true}{\\The X of the args now relabelled, are also now updated wrt to newx from X$\_$1..X$\_$(carop1+cardop2-1)}
	}
}





==> V6_M1_guard1.tex <==
\vspace{-0.5cm}
%	\GUARDS{true}{
	
%\Guard{g10}{false}{$myOperads \neq{}  \emptyset{}$}{false}{}
%\Guard{g12}{false}{$card(myOperads) \geq{}  2$}{false}{\\at least op1 and op2}
%\Guard{g14}{false}{$card(myOperads) <  maxOprd$}{false}{}
\Guard{xxx}{}{}{}{.....}
\Guard{rg20}{false}{$op1 \in{} dom(inOp)$}{true}{}
\Guard{rg22}{false}{$op2 \in{} dom(inOp)$}{true}{they have input arguments}
\Guard{rg26}{false}{$op1 \notin{} dom(gHookOp)$}{true}{}
\Guard{rg24}{false}{$op2 \notin{} dom(gHookOp)$}{true}{ they are not yet hooked elsewhere}
%\Guard{gr30}{false}{$opHookinOp1 \subseteq{}  myOperads$}{true}{}
%\Guard{gr32}{false}{$finite(opHookinOp1)$}{true}{}
%\Guard{gr34}{false}{$opHookinOp2 \subseteq{}  myOperads$}{true}{}
%\Guard{gr36}{false}{$finite(opHookinOp2)$}{true}{}
\Guard{rg40}{false}{$opHookinOp1 = (\{op1\} \bunion{} dom(gHookOp \ranres{} \{op1\}))$}{true}{op1 with all operads hooked in it}
\Guard{rg42}{false}{$opHookinOp2 = (\{op2\} \bunion{} dom(gHookOp \ranres{} \{op2\}))$}{true}{}

%\Guard{g50}{false}{$foliage1 \in{} \pow{}(1\upto{}maxFol)$}{false}{\\POW($\natn{}$)}
%\Guard{g52}{false}{$foliage1 = dom(foliage \ranres{} \{op1\})$}{false}{}
%\Guard{g54}{false}{$finite(foliage1)$}{false}{}
%\Guard{g60}{false}{$foliage2 \in{} \pow{}(1\upto{}maxFol)$}{false}{}
%\Guard{g62}{false}{$foliage2 = dom(foliage \ranres{} \{op2\})$}{false}{\\more general than inOp(op2)}
%\Guard{g64}{false}{$finite(foliage2)$}{false}{\\@g170 inop1  $\in{}$ $\pow{}$(SeqN(maxArgs))  // the arguments not yet composed}
%\Guard{g70}{false}{$ii \in{} foliage1$}{false}{\\dom(foliage of op1) larger than arity of op1}
%\Guard{g80}{false}{$cardfol1 \in{} \natn{}$}{false}{}
%\Guard{g82}{false}{$cardfol2 \in{} \natn{}$}{false}{}
%\Guard{g84}{false}{$cardfol1 = card(foliage1)$}{false}{\\card(inOp(op1))}
%\Guard{g86}{false}{$cardfol2 = card(foliage2)$}{false}{\\card(inOp(op2))}
%\Guard{g90}{false}{$cardnewfoliage1 =  (cardfol1 + cardfol2 -1)$}{false}{}
%\Guard{g91}{false}{$cardnewfoliage1 \leq{} maxFol$}{false}{}
%\Guard{g92}{false}{$newfoliage1 \in{} \pow{}(1\upto{}maxFol)$}{false}{}

%}

==> V6_M1_guard2.tex <==
%	\GUARDS{true}{
	\Guard{rg50}{false}{$hatop1 \in{} ((1\upto{}maxFol) \pfun{}  myOperads)$}{true}{}
	\Guard{rg51}{false}{$hatop1 = foliage1 \domres{} dom(GHatOp \ranres{}opHookinOp1)$}{true}{}
%	\Guard{gr60}{false}{$hatopii \in{} myOperads$}{true}{\\the op which is hat of arg ii}
	\Guard{rg62}{false}{$hatopii \in{} opHookinOp1$}{true}{can be op1 or those hooked in op1}
	\Guard{rg64}{false}{$hatopii \in{} dom(inOp)$}{true}{}
	\Guard{rg70}{false}{$inOp(hatopii) \neq{} \emptyset{}$}{true}{hatopii has args}
	\Guard{rg72}{false}{$(ii \mapsto{} hatopii) \in{} hatop1$}{true}{needed to update the greater ii}
%	\Guard{gr80}{false}{$hatlii \in{} ((1\upto{}maxFol) \pfun{} myOperads)$}{true}{}
	\Guard{rg82}{false}{$hatlii = \{uu\qdot{} uu \in{} (1\upto{}maxFol) \land{} uu \in{} foliage1 \land{} 1 \leq{} uu \land{} uu < ii | uu\} \domres{} (hatop1 \ranres{} (opHookinOp1))$}{true}{}
%	\Guard{gr90}{false}{$hatop2 \in{} ((1\upto{}maxFol) \pfun{}  myOperads)$}{true}{}
	\Guard{rg92}{false}{$hatop2 =  (foliage2 \domres{} dom(GHatOp \ranres{} opHookinOp2))$}{true}{\\$\{$op2$\}$ / opHookinOp2 foliage2}
	\Guard{rg94}{false}{$\\updhat2 = (\Union{}oo\qdot{}(oo \in{} myOperads \land{}  oo  \in{} opHookinOp2)\\~            |  (\Union{}kk\qdot{}(kk\in{} (1\upto{}maxFol) \land{} kk \in{} foliage2 \land{} (kk \mapsto{} oo) \in{} hatop2 \land{} (kk+(ii-1)) \in{} 1\upto{}maxFol) | \{ (kk+(ii-1)) \mapsto{} oo\})  )$}{true}{}
%	\Guard{gr100}{false}{$updgiihat \in{} (1\upto{}maxFol) \rel{} myOperads$}{true}{\\$\backslash{}$nat1}
	\Guard{rg102}{false}{$updgiihat =  (\Union{}kk,oo\qdot{}(kk \in{} (1\upto{}maxFol) \land{} kk \in{}  foliage1 \land{} (kk > ii) \land{} oo \in{} myOperads \land{} (kk \mapsto{} oo)  \in{}  hatop1  \land{} (kk+(cardfol2-1)) \in{} 1\upto{}maxFol) | \{ (kk+(cardfol2-1)) \mapsto{} oo \})$}{true}{}
%	\Guard{gr104}{false}{$(dom(hatlii) \binter{}  dom(updgiihat)) = \emptyset{}$}{true}{}
%	\Guard{gr110}{false}{$updGHatOp1 \in{} ((1\upto{}maxFol) \cprod{} myOperads) \pfun{} myOperads$}{true}{}
%%	\Guard{gr112}{false}{$updGHatOp1 = (((hatlii \bunion{} (\{ii \mapsto{} hatopii\} \bunion{} (updgiihat\setminus{}((ii\upto{}(cardfol1+cardfol2))\cprod{}\{op1\}) ))))   \cprod{} \{op1\})$}{true}{\\cleaning initial hatop1}
%	\Guard{gr114}{false}{$updGHatOp2 \in{} ((1\upto{}maxFol) \cprod{} myOperads) \pfun{} myOperads$}{true}{}
%	\Guard{gr116}{false}{$updGHatOp2 = (updhat2 \cprod{} \{op1\})$}{true}{\\cleaning initial hatop1}
%	\Guard{gr118}{false}{$updGHatOp12 \in{} ((1\upto{}maxFol) \cprod{} myOperads) \pfun{} myOperads$}{true}{}
%	\Guard{gr1190}{false}{$dom(((hatlii\setminus{}(((ii+1)\upto{}cardfol1)\cprod{}\{op1\})) \bunion{} (updgiihat)) \bunion{} updhat2) \subseteq{} 1\upto{}maxFol$}{true}{}
	\Guard{rg119}{false}{$updGHatOp12 =  ( (((hatlii\setminus{}(((ii+1)\upto{}cardfol1)\cprod{}\{op1\})) \bunion{} (updgiihat)) \bunion{} updhat2) \cprod{} \{op1\})$}{true}{}
%}

==> V6_M1_guard3.tex <==
\vspace{-0.5cm}
%	\GUARDS{true}{
%\Guard{gr120}{false}{$liiupdinop1 \in{} myOperads \pfun{}  \pow{}(1\upto{}maxFol)$}{true}{\\was 1$\upto{}$maxFol}
\Guard{rg122}{false}{$liiupdinop1 = (\Union{}oo\qdot{}(oo \in{} myOperads \land{}  oo \in{} dom(inOp) \land{} oo \in{} opHookinOp1 ) | \{ oo \mapsto{} (\Union{}kk\qdot{}(kk \in{} (1\upto{}maxFol) \land{} kk \in{} inOp(oo) \land{} kk < ii)|\{kk\}) \})$}{true}{}
%\Guard{gr130}{false}{$giiupdinop1 \in{} myOperads \pfun{}  \pow{}(1\upto{}maxFol)$}{true}{}
%\Guard{gr132}{false}{$finite(giiupdinop1)$}{true}{}
\Guard{rg134}{false}{$giiupdinop1 =(\Union{}oo\qdot{}(oo \in{} myOperads \land{}  oo \in{} dom(inOp) \land{} oo \in{} opHookinOp1 ) | \{ oo \mapsto{} (\Union{}kk\qdot{}(kk\in{} (1\upto{}maxFol) \land{} kk \in{} inOp(oo) \land{} kk > ii \land{} ((kk+(cardfol2-1)) \in{} (1\upto{}maxFol)))|\{kk+(cardfol2-1)\} )\})$}{true}{}
%\Guard{gr140}{false}{$liigiiupdinop1 \in{} myOperads \pfun{}  \pow{}(1\upto{}maxFol)$}{true}{\\was 1..maxFol}
\Guard{rg142}{false}{$\\liigiiupdinop1 = (\Union{}oo\qdot{} (oo \in{} myOperads \land{} oo \in{} dom( (liiupdinop1) \bunion{} (giiupdinop1) )  )\\~            | \{ (oo \mapsto{} (\Union{} args\qdot{} (args \in{} \pow{}(1\upto{}maxFol) \land{} args \in{} ran(\{oo\} \domres{} (liiupdinop1))  \bunion{} ran(\{oo\} \domres{} (giiupdinop1))  ) | args))  \}  )$}{true}{}
%\Guard{gr143}{false}{$ran(liigiiupdinop1) \subseteq{}  \pow{}(1\upto{}maxFol)$}{true}{}
%\Guard{gr144}{false}{$finite(liigiiupdinop1)$}{true}{}
%\Guard{gr150}{false}{$finite(foliage)$}{true}{}
%\Guard{gr152}{false}{$card(foliage) + cardfol2 \leq{}  maxFol$}{true}{}
%\Guard{gr160}{false}{$updinop2 \in{} myOperads \pfun{}  \pow{}(1\upto{}maxFol)$}{true}{\\was 1..maxFol}
\Guard{rg162}{false}{$\\updinop2 =(\Union{}oo\qdot{}(oo \in{} myOperads \land{} oo \in{} dom(inOp) \land{}  oo \in{} opHookinOp2 )\\~            | \{ oo \mapsto{} (\Union{}kk\qdot{}(kk \in{} (1\upto{}maxFol) \land{} kk \in{} inOp(oo) \land{} kk+(ii-1) \in{} 1\upto{}maxFol)|\{kk+(ii-1)\}) \})$}{true}{}
%\Guard{gr163}{false}{$ran(updinop2) \subseteq{} \pow{}(1\upto{}maxFol)$}{true}{}
%\Guard{gr164}{false}{$finite(updinop2)$}{true}{}
%\Guard{gr166}{false}{$\forall{}ss\qdot{}((ss \in{} ran(updinop2)) \limp{} finite(ss) \land{} ss \subseteq{} 1\upto{}maxFol)$}{true}{}
%\Guard{gr170}{false}{$finite((inOp \ovl{} liigiiupdinop1) \ovl{} updinop2)$}{true}{}
%\Guard{gr172}{false}{$finite(\{op1\}  \domsub{} inOp)$}{true}{}
%}

==> V6_M1_newOperad.tex <==
\vspace{-0.3cm}
%~ ~\EVT{newOperad}{false}{ordinary}{}{build a new operad with rr inputs and vv outputs~   }{
~ ~ ~~~~\EVT{newOperad}{true}{ordinary}{newOperad}{build a new operad with rr inputs and vv outputs } {	
	\ANY{
		\Param{newOp rr vv seqrr seqvv}{true}{}
	}
	\GUARDS{true}{
		\Guard{g1}{false}{$card(myOperads) < maxOprd$}{false}{}
%	\Guard{g2}{false}{$newOp \in{} OPERAD$}{false}{}
	\Guard{g3}{false}{$newOp \notin{} myOperads$}{false}{}
	\Guard{g4}{false}{$rr \in{} 1\upto{}maxFol$}{false}{number of inputs to the operad}
%	\Guard{g5}{false}{$rr \leq{}  maxArgs$}{false}{}
	\Guard{g6}{false}{$vv \in{} 1\upto{}maxArgs$}{false}{number of outputs to the operad}
%	\Guard{g7}{false}{$vv \leq{}  maxOut$}{false}{}
	\Guard{g8}{false}{$seqrr = (1\upto{}rr)$}{false}{ }
	\Guard{g9}{false}{$seqvv = (\{1\})$}{false}{default is 1 instead of vv}
%	\Guard{g10}{false}{$seqrr \neq{}  \emptyset{}$}{false}{}
%	\Guard{g11}{false}{$seqvv \neq{}  \emptyset{}$}{false}{}
%	\Guard{g20}{false}{$finite((seqrr)\cprod{}\{newOp\})$}{false}{}
%	\Guard{g22}{false}{$card((seqrr)\cprod{}\{newOp\}) = rr$}{false}{}
%	\Guard{g24}{false}{$finite(foliage)$}{false}{}
%	\Guard{g26}{false}{$card(outOp) < maxOprd$}{false}{}
	\Guard{g28}{false}{$card(foliage) + card((seqrr)\cprod{}\{newOp\}) \leq{}  maxFol$}{false}{}
%	\Guard{g30}{false}{$card(arityOp) < maxOprd$}{false}{}
%	\Guard{g32}{false}{$rr \leq{} maxFol$}{false}{}
	\Guard{gr22}{false}{$finite((seqrr)\cprod{}\{newOp\})$}{true}{}
	\Guard{gr24}{false}{$rr = card((seqrr)\cprod{}\{newOp\})$}{true}{}
}

	\ACTIONS{true}{
		\Action{a1}{$myOperads \bcmeq{}  myOperads \bunion{} \{newOp\}$}{false}{}
		\Action{a2}{$outOp(newOp) \bcmeq{} (seqvv)$}{false}{}
		\Action{a3}{$arityOp(newOp) \bcmeq{} rr$}{false}{}
		\Action{a4}{$foliage  \bcmeq{} foliage \bunion{} ((seqrr)\cprod{}\{newOp\})$}{false}{ this is growing with composition}
		\Action{ra1}{$inOp(newOp) \bcmeq{}  (seqrr)$}{true}{a sequence for the inputs args}
		\Action{ra3}{$GHatOp \bcmeq{}  GHatOp \ovl{} (((seqrr)\cprod{}\{newOp\}) \cprod{} \{newOp\})$}{true}{}
	}
}



==> V6_invariantM1.tex <==
\SingleHeader{Operads\_R1}
%\MACHINE{Operads\_Abs}{}{Ctx0\_Prm}{\\Abstract operads; they have naturals as parameters~~~~}
%\MultiHeader{MACHINE}{Operads\_R1}
\MACHINE{Operads\_R1}{Operads\_Abs}{Ctx0\_Prm}{For defining an internal structrure of operads}
\VARIABLES{
%		\Variable{myOperads}{a set of operads, that will be eventually transformed or composed}
%	\Variable{outOp}{outputs of each operad of myOperads}
%	\Variable{arityOp}{the arity of an operad}
%	\Variable{foliage}{the growing foliage of an operad $\{$(1,f),(2,f),(1,g),(2,g),(3,g),(4,g),...$\}$\\~            ------------ new variables ------------- }
	\Variable{}{------------ new variables ------------ }
\Variable{inOp}{inputs of each operad of myOperads}
\Variable{GHatOp}{global HatOp (for all operads on the flor)}
\Variable{hookOp}{a hook of an operad inside another $\{$(inside |-$>$ op)$\}$}
\Variable{gHookOp}{global hook, all the hooked in an op}
}
\INVARIANTS{
%		\Invariant{inv10}{false}{$myOperads \subseteq{} OPERAD$}{}
%	\Invariant{inv20}{false}{$finite(myOperads)$}{}
%	\Invariant{inv30}{false}{$arityOp \in{} myOperads \pfun{} (1\upto{}maxFol)$}{ // the arity (n, m, ...)}
%	\Invariant{inv31}{false}{$finite(arityOp)$}{}
%	\Invariant{inv40}{false}{$foliage \in{} ((1\upto{}maxFol) \rel{} myOperads)$}{}
%	\Invariant{inv60}{false}{$outOp \in{} myOperads \pfun{} \pow{}(1\upto{}maxArgs)$}{ output of operads }
%	\Invariant{inv61}{false}{$finite(outOp)$}{}
%	\Invariant{inv64}{false}{$card(outOp) \leq{}  maxOprd$}{\\-----------------new invariants}
	\Invariant{... }{}{}{----------------- new invariants -----------}
	\Invariant{invr10}{false}{$inOp \in{} myOperads \pfun{} \pow{}(1\upto{}maxFol)$}{\\the inputs of an operad, structured as a sequence of naturals}
%	\Invariant{inv12}{false}{$finite(dom(inOp))$}{}
	\Invariant{invr20}{false}{$GHatOp \in{} ((1\upto{}maxFol) \cprod{} myOperads) \pfun{} myOperads$}{\\gives the operad, hat of a given natural (a position) in any composed operad}
	\Invariant{invr30}{false}{$hookOp \in{} myOperads \pfun{}  myOperads$}{were a operad is hooked}
%	\Invariant{inv32}{false}{$finite(hookOp)$}{}
	\Invariant{invr34}{false}{$dom(hookOp) \binter{} dom(outOp) = \emptyset{}$}{hooked operads do not have outputs}
	\Invariant{invr40}{false}{$gHookOp \in{} myOperads \pfun{} myOperads$}{closure of hooked operads}
%	\Invariant{inv42}{false}{$finite(gHookOp)$}{}
	\Invariant{invr50}{false}{$((myOperads \neq{} \emptyset{}) \limp{}\\~~~~		(\forall{}op\qdot{}( (op \in{} myOperads \land{} op \in{} dom(arityOp) \land{} op \in{} dom(inOp) ) \limp{} card(inOp(op)) \leq{} arityOp(op)))\\~~~~)$}{\\--------- followed by the specific properties (SP1, SP2, SP3) ---------}
}
$\cdots$
\END

==> ctx0_2309.tex <==
\SingleHeader{CONTEXT}{}
\CONTEXT{Ctx0\_Prm}{}{}
\SETS{
	\Set{OPERAD}{the set of all operads - X is for now abstracted as NAT1 }
}
\CONSTANTS{
	\Constant{maxArgs maxOut maxOprd maxFol SeqN}{constants used in the Event-B model}
%	\Constant{maxOut}{}
%	\Constant{maxOprd}{}
%	\Constant{maxFol}{}
%	\Constant{SeqN}{}
}
\AXIOMS{
	\Axiom{ax10}{false}{$finite(OPERAD)$}{OPERAD is a finite set}
	\Axiom{ax15}{false}{$maxArgs \in{} \natn{}$}{max number of arguments of an operad}
	\Axiom{ax20}{false}{$maxOut \in{} \natn{}$}{max number of arguments of an operad}
	\Axiom{ax25}{false}{$maxOut = 1$}{for simulation}
	\Axiom{ax30}{false}{$maxArgs \geq{} 6$}{at least 1, 6 here for simulation}
	\Axiom{ax35}{false}{$maxOprd \in{} \natn{}$}{max of operads}
	\Axiom{ax40}{false}{$maxOprd \geq{} 8$}{at least 1, 8 here for simulation}
	\Axiom{ax45}{false}{$maxFol \in{} \natn{}$}{~~max of floriage ~ maxArgs*maxOprd}
	\Axiom{ax50}{false}{$maxArgs \leq{}  maxFol$}{}
	\Axiom{ax55}{false}{$maxFol \geq{} (maxOprd*maxArgs)$}{}
	\Axiom{ax60}{false}{$SeqN \in{} \natn{} \pfun{} \pow{}(\natn{})$}{~~to generate  a sequence of nn  ordered naturals}
	\Axiom{ax65}{false}{$SeqN = (\lambda{}nn\qdot{}(nn \in{} \natn{} \land{} nn \geq{} 1)| \{kk\qdot{} kk \in{} \natn{} \land{} kk \leq{} nn| kk\})$}{}
	\Axiom{ax70}{false}{$\forall{}nn\qdot{}((nn \in{} \natn{}) \limp{} (\Union{}kk\qdot{}(kk \in{} 1\upto{}nn)|\{kk\})=SeqN(nn))$}{}
}
\END
